Distance Reconstruction of Sparse Random Graphs

In the distance query model, we are given access to the vertex set of a $n$-vertex graph $G$, and an oracle that takes as input two vertices and returns the distance between these two vertices in $G$. We study how many queries are needed to reconstruct the edge set of $G$ when $G$ is sampled according to the $G(n,p)$ Erd\H{o}s-Renyi-Gilbert distribution. Our approach applies to a large spectrum of values for $p$ starting slightly above the connectivity threshold: $p \geq \frac{2000 \log n}{n}$. We show that there exists an algorithm that reconstructs $G \sim G(n,p)$ using $O( \Delta^2 n \log n )$ queries in expectation, where $\Delta$ is the expected average degree of $G$. In particular, for $p \in [\frac{2000 \log n}{n}, \frac{\log^2 n}{n}]$ the algorithm uses $O(n \log^5 n)$ queries.

==> Bk.tex <==
\begin{tikzpicture}[scale = 0.85]
\tikzstyle{vertex}=[circle, draw, fill=black!50,
                        inner sep=0pt, minimum width=4pt]
                        
\draw (-3,0) [color=black!35] ellipse (2.5cm and 1.5cm); 
\draw (3,0) [color=black!35] ellipse (2.5cm and 1.5cm); 
\draw (0,3) [color=black!35] ellipse (1cm and 0.75cm);
\draw (3,3) [color=black!35] ellipse (1cm and 0.75cm);
\draw (6,3) [color=black!35] ellipse (1cm and 0.75cm);
\draw (-3.5,3) [color=black!35] ellipse (2cm and 0.75cm);
\draw[dashed] (-8,1.85) -- (8,1.85);

\node[vertex] (a) at (4.5,0.5) {};
\node[vertex] (b) at (6,3) {};
\node[vertex] (c) at (3,3) {};
\node[vertex] (d) at (0,3) {};

\node[vertex] (e) at (-4.5,0.5) {};
\node[vertex] (f) at (-3.2,0.75) {};
\node[vertex] (f2) at (-2.5,-0.25) {};
\node[vertex] (g) at (-1.5,0.25) {};
\node[vertex] (h) at (-1,0) {};
\node[vertex] (i) at (-3.5,3) {};

\draw (a) -- (b);
\draw (h) -- (g) -- (c);
\draw (f) -- (d) -- (f2);
\draw (i) -- (e);

\node at (-7,0) {$N^{k-1}(u,v)$};
\node at (-7,3) {$N^{k}(u,v)$};
\node at (0,4.25) {$\mathcal{B}_3$};
\node at (3,4.25) {$\mathcal{B}_2$};
\node at (6,4.25) {$\mathcal{B}_1$};
\node at (-3.5,4.25) {$A_k$};
\node at (-3,-2) {$A_{k-1}$};
\node at (3,-2) {$B_{k-1}$};

\end{tikzpicture}

